Industrial ReMEmbR: Scaling Spatiotemporal Memory to Robot Fleets

Warehouse robot fleets continuously observe operational conditions, but preserving these observations as reusable semantic memory incurs substantial computation, communication, and storage costs. For example, explaining recurring aisle blockages can require reviewing video from multiple robots across several shifts. We present IndustrialRemembr, a shared spatiotemporal memory system that extends NVIDIA ReMEmbR to robot fleets and reduces server-side computation by generating scene descriptions only on demand. On each robot, an NVIDIA Jetson encodes video clips into retrieval embeddings with Cosmos-Embed1, vision tokens with Cosmos3-Edge, and reconstruction latents with the Wan2.2 VAE, without uploading raw camera frames. The encoding models are re-used to detect people in image patches, zeroing them out to support PII abstraction for GDPR-compliant deployments. We split Cosmos3-Edge at its vision-language boundary, placing the vision encoder on the robot and the language decoder on an on-premises server. A Nemotron agent retrieves memories by content, position, and time and queries the decoder using cached vision tokens. This design eliminates caption generation at write time, while cached-token decoding reproduces the unsplit model's output in all 450 tested decodes.

==> figures/fig_architecture.tex <==
\begin{figure}[t]
    \centering
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            font=\sffamily\footnotesize,
            lane/.style={draw=black!30, rounded corners=6pt, fill=black!1.5, line width=0.6pt},
            lanetitle/.style={anchor=north west, font=\sffamily\bfseries\footnotesize},
            component/.style={draw=black!25, fill=black!4, rounded corners=3pt, text width=2.9cm, minimum height=1.0cm, align=center, inner sep=3pt},
            model/.style={component, draw=nvidiagreen!75!black, fill=nvidiagreen!10},
            memory/.style={component, draw=blue!35!black, fill=blue!5},
            actor/.style={component, fill=white, draw=black!45},
            source/.style={component, fill=white},
            flow/.style={-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            bidir/.style={{Stealth[length=2.1mm]}-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            ref/.style={draw=blue!35!black, dashed, line width=0.6pt},
            note/.style={font=\sffamily\scriptsize, text=black!65, fill=white, inner sep=1.5pt},
            badge/.style={circle, fill=nvidiagreen!70!black, text=white, font=\sffamily\bfseries\scriptsize, inner sep=0pt, minimum size=4.4mm},
            traffic/.style={fill=orange!70!yellow!55},
            clear/.style={fill=blue!45!cyan!40},
            robot/.pic={\fill[black!78] (0.105,0) -- (-0.07,0.07) -- (-0.037,0) -- (-0.07,-0.07) -- cycle;}
        ]
            % ================= (1) Encode once: every robot =================
            \draw[lane, fill=black!0.5] (0.70,9.90) rectangle (19.45,12.80);
            \draw[lane, fill=black!1] (0.55,10.05) rectangle (19.30,12.95);
            \draw[lane] (0.40,10.20) rectangle (19.15,13.10);
            \node[badge] at (0.80,12.72) {1};
            \node[lanetitle] at (1.08,12.98) {Encode once\enspace\textmd{\color{black!55}on every robot (edge compute), $\times N$}};

            \node[source] (clip) at (2.35,11.20) {\textbf{Camera clip}\\Pose, time};

            \draw[draw=black!25, rounded corners=4pt, fill=white, line width=0.6pt] (6.55,10.50) rectangle (18.95,12.40);
            \node[anchor=north west, font=\sffamily\bfseries\footnotesize] at (6.68,12.34) {iw.encode\enspace\textmd{\color{black!55}}};
            \node[model] (embed) at (8.40,11.15) {\textbf{Embed}\\Video--text embedder};
            \node[model] (venc) at (12.80,11.15) {\textbf{Tokenize}\\VLM vision encoder};
            \node[model] (wenc) at (17.20,11.15) {\textbf{Compress}\\Video VAE encoder};
            \draw[flow] (clip.east) -- (6.55,11.20);

            % ----------------- network -----------------
            \draw[black!40, dashed, line width=0.5pt] (0.40,9.45) -- (19.15,9.45);
            \node[note] at (3.35,9.45) {only these cross the network};

            % ================= Fleet memory =================
            \draw[lane] (4.70,6.75) rectangle (19.15,9.00);
            \node[lanetitle] at (4.85,8.90) {Fleet memory};
            \node[memory] (index) at (8.40,7.55) {\textbf{Index}\\Verdict, vector,\\pose, time};
            \node[memory, text width=6.74cm] (store) at (15.275,7.55) {\textbf{Object store}\\Vision tokens, latents};
            \draw[ref] (index.east) -- node[note, pos=0.5] {reference} (store.west);

            \draw[flow] (embed.south) -- node[note, pos=0.46] {retrieval vector} (index.north);
            \draw[flow] (venc.south) -- node[note, pos=0.46] {vision tokens} (venc.south |- store.north);
            \draw[flow] (wenc.south) -- node[note, pos=0.46] {video latent} (wenc.south |- store.north);

            % ================= (2) Interpret continuously =================
            \draw[lane] (0.40,2.30) rectangle (4.30,9.00);
            \node[badge] at (0.80,8.62) {2};
            \node[lanetitle] at (1.08,8.88) {Interpret continuously};

            \node[component] (score) at (2.35,7.55) {\textbf{Prompt scoring}\\Occupied vs.\ clear};
            \draw[flow] ([yshift=0.22cm]index.west) -- node[note, above=1pt, pos=0.38, fill=none] {vector} ([yshift=0.22cm]score.east);
            \draw[flow] ([yshift=-0.22cm]score.east) -- node[note, below=1pt, pos=0.62, fill=none] {verdict} ([yshift=-0.22cm]index.west);

            % live semantic map, with a small floor plan (same colors and markers as fig_semantic_map)
            \node[source, minimum height=2.92cm] (map) at (2.35,4.185) {};
            \foreach \c in {0,1,2,3} {
                \foreach \r in {0,1,2} {
                    \fill[black!9, rounded corners=1pt] (1.085+\c*0.65,4.02+\r*0.47) rectangle ++(0.58,0.40);
                }
            }
            \fill[traffic, rounded corners=1pt] (1.085+2*0.65,4.02+0.47) rectangle ++(0.58,0.40);
            \fill[clear, rounded corners=1pt] (1.085+0*0.65,4.02) rectangle ++(0.58,0.40);
            \fill[clear, rounded corners=1pt] (1.085+3*0.65,4.02) rectangle ++(0.58,0.40);
            \fill[clear, rounded corners=1pt] (1.085+1*0.65,4.02+2*0.47) rectangle ++(0.58,0.40);
            \pic at (1.085+1*0.65+0.29,4.02+2*0.47+0.20) {robot};
            \pic at (1.085+2*0.65+0.29,4.02+0.47+0.20) {robot};
            \pic at (1.085+0*0.65+0.29,4.02+0.20) {robot};
            \pic[rotate=180] at (1.085+3*0.65+0.29,4.02+0.20) {robot};
            \node[align=center, anchor=north] at (2.35,3.88) {\textbf{Live semantic map}\\Updated every 10 s};

            % ================= (3) Elaborate on demand =================
            \draw[lane] (4.70,2.30) rectangle (19.15,6.20);
            \node[badge] at (5.10,5.82) {3};
            \node[lanetitle] at (5.38,6.08) {Elaborate on demand};

            \node[component] (search) at (8.40,4.90) {\textbf{Search}\\Meaning, place, time};
            \node[model] (dec) at (12.80,4.90) {\textbf{Describe}\\VLM language decoder};
            \node[model] (wdec) at (17.20,4.90) {\textbf{Inspect scene}\\Video VAE decoder};
            \node[model, text width=7.29cm] (agent) at (10.60,3.10) {\textbf{ReMEmbR agent}\\Tool-calling LLM};

            \draw[bidir] (index.south) -- (search.north);
            \draw[flow] (dec.north |- store.south) -- node[note, pos=0.35] {vision tokens} (dec.north);
            \draw[flow] (wdec.north |- store.south) -- node[note, pos=0.35] {video latent} (wdec.north);

            \draw[flow] ([xshift=-0.25cm]search.south |- agent.north) -- node[note, left=1pt, fill=none] {query} ([xshift=-0.25cm]search.south);
            \draw[flow] ([xshift=0.25cm]search.south) -- node[note, right=1pt, fill=none] {memories} ([xshift=0.25cm]search.south |- agent.north);
            \draw[flow] ([xshift=-0.25cm]dec.south |- agent.north) -- node[note, left=1pt, fill=none] {question} ([xshift=-0.25cm]dec.south);
            \draw[flow] ([xshift=0.25cm]dec.south) -- node[note, right=1pt, fill=none] {answer} ([xshift=0.25cm]dec.south |- agent.north);

            % the map asks about each robot; the agent answers from memory
            \draw[flow] ($(map.east |- agent.west)+(0,0.22)$) -- node[note, above=1pt, pos=0.64, fill=none] {traffic ahead?} ([yshift=0.22cm]agent.west);
            \draw[flow] ([yshift=-0.22cm]agent.west) -- node[note, below=1pt, pos=0.36, fill=none] {yes / no} ($(map.east |- agent.west)+(0,-0.22)$);

            % ================= Who uses it =================
            \node[actor] (fleet) at (2.35,0.95) {\textbf{Fleet manager}\\Planning context};
            \node[actor, text width=5.0cm] (op) at (10.60,0.95) {\textbf{Operator}\\{\itshape ``Was aisle 4 blocked this morning?''}};

            \draw[flow] (map.south) -- node[note, right=1pt, pos=0.62, fill=none] {zone states} (fleet.north);
            \draw[flow] ([xshift=-0.25cm]op.north) -- node[note, left=1pt, pos=0.36, fill=none] {question} ([xshift=-0.25cm]op.north |- agent.south);
            \draw[flow] ([xshift=0.25cm]op.north |- agent.south) -- node[note, right=1pt, pos=0.64, fill=none] {answer} ([xshift=0.25cm]op.north);
            \draw[flow] (wdec.south) |- node[note, pos=0.80, above=1pt, fill=none] {scene visuals} (op.east);

            % routing closes the loop
            \draw[flow, dashed] (fleet.west) -- (0.02,0.95) -- (0.02,11.65) -- (0.40,11.65);
            \node[note, rotate=90] at (0.02,5.65) {future route updates};
        \end{tikzpicture}%
    }
    \caption{\industrialRemembr{} moves encoding onto the robots and defers text generation to the server, until a question arrives. Each robot encodes its camera clips on board, and only the resulting embedding, vision tokens and video latent are uploaded to the fleet memory. On the server, incoming embeddings are scored continuously to keep a live semantic traffic map up to date for the fleet manager. When a question arrives, the agent searches the memory and has the retrieved clips described on demand, and an operator can reconstruct any scene for inspection.}
    \label{fig:architecture}
\end{figure}

==> figures/fig_cache_retraining.tex <==
\begin{figure}[H]
    \centering
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            font=\sffamily\footnotesize,
            component/.style={draw=black!25, fill=black!4, rounded corners=3pt, text width=2.5cm, minimum height=1.0cm, align=center, inner sep=3pt},
            model/.style={component, draw=nvidiagreen!75!black, fill=nvidiagreen!10},
            memory/.style={component, draw=blue!35!black, fill=blue!5},
            flow/.style={-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            note/.style={font=\sffamily\scriptsize, text=black!65, fill=white, inner sep=1.5pt},
            tok/.style={draw, rounded corners=2pt, minimum width=0.72cm, minimum height=0.5cm, inner sep=1pt, font=\sffamily\scriptsize},
            tvis/.style={tok, draw=cyan!50!black, fill=cyan!8},
            tlang/.style={tok, draw=blue!50!black, fill=blue!6},
            tspec/.style={tok, draw=black!35, fill=black!6, font=\sffamily\tiny},
            tdm/.style={tok, draw=orange!70!black, fill=orange!12},
            tact/.style={tok, draw=green!40!black, fill=green!8},
            noisy/.style={dashed},
            noise/.style={circle, draw=black!65, fill=white, inner sep=0pt, minimum size=4.4mm, font=\sffamily\scriptsize}
        ]
            \coordinate (tokrow) at (0,5.68);

            % ---------------- Inputs: cached artifacts replace the vision encoders ----------------
            \node[memory, text width=2.6cm] (H) at (1.62,7.4) {\textbf{Cached vision tokens $\mathbf{H}$}\\SeaweedFS};
            \node[component, text width=3.6cm] (tokz) at (5.24,7.4) {\textbf{Language tokenizer}\\Prompt, caption, label (Milvus)};
            \node[memory, text width=2.6cm] (Z) at (10.22,7.4) {\textbf{Cached Wan2.2 latents $\mathbf{z}_0$}\\SeaweedFS};
            \node[component, text width=2.6cm] (act) at (14.42,7.4) {\textbf{Action encoder}\\Aligned action targets};
            \node[note, fill=none, text=black!50] at (1.62,8.35) {\itshape Replaces Vision Encoder (ViT)};
            \node[note, fill=none, text=black!50] at (10.22,8.35) {\itshape Replaces Vision Encoder (VAE)};

            % ---------------- Token sequence ----------------
            \node[tvis] at (0.80,5.4) {$h_1$};
            \node[tvis] at (1.62,5.4) {$h_2$};
            \node[tvis] at (2.44,5.4) {$\cdots$};
            \node[tlang] at (3.60,5.4) {$l_1$};
            \node[tlang] at (4.42,5.4) {$l_2$};
            \node[tlang] at (5.24,5.4) {$\cdots$};
            \node[tspec] at (6.06,5.4) {EOS};
            \node[tspec] at (6.88,5.4) {BOG};

            \node[tdm, noisy] at (9.40,5.4) {$\tilde{z}_1$};
            \node[tdm, noisy] at (10.22,5.4) {$\tilde{z}_2$};
            \node[tdm, noisy] at (11.04,5.4) {$\cdots$};
            \node[tact, noisy] at (13.60,5.4) {$\tilde{a}_1$};
            \node[tact, noisy] at (14.42,5.4) {$\tilde{a}_2$};
            \node[tact, noisy] at (15.24,5.4) {$\cdots$};

            % ---------------- Injection arrows ----------------
            \draw[flow] (H.south) -- (H.south |- tokrow);
            \draw[flow] (tokz.south) -- (tokz.south |- tokrow);

            \node[noise] (nz) at (10.22,6.25) {$+$};
            \draw[flow] (Z.south) -- (nz.north);
            \draw[flow] (nz.south) -- (nz.south |- tokrow);
            \node[note, anchor=west] at ([xshift=2pt]nz.east) {$\mathbf{z}_t = (1-t)\,\mathbf{z}_0 + t\,\boldsymbol{\epsilon}$};

            \node[noise] (na) at (14.42,6.25) {$+$};
            \draw[flow] (act.south) -- (na.north);
            \draw[flow] (na.south) -- (na.south |- tokrow);

            % ---------------- Subsequence brackets ----------------
            \draw[draw=blue!50!black, line width=0.6pt] (0.35,5.0) -- (0.35,4.9) -- (7.33,4.9) -- (7.33,5.0);
            \node[font=\sffamily\bfseries\footnotesize, text=blue!50!black] (arl) at (3.84,4.6) {AR subsequence (Reasoner)};
            \draw[draw=orange!70!black, line width=0.6pt] (8.95,5.0) -- (8.95,4.9) -- (15.69,4.9) -- (15.69,5.0);
            \node[font=\sffamily\bfseries\footnotesize, text=orange!70!black] (dml) at (12.32,4.6) {Diffusion subsequence (Generator)};

            % ---------------- Unchanged Cosmos3 backbone ----------------
            \node[model, text width=15.0cm, minimum height=1.2cm] (tf) at (8.02,3.3)
                {\textbf{Cosmos3 Mixture-of-Transformers}\enspace$\times L$ \enspace(same architecture)\\
                 Shared multimodal attention: causal over AR tokens; DM queries attend to $[\mathbf{K}_{\mathrm{AR}}; \mathbf{K}_{\mathrm{DM}}]$};
            \draw[flow] (arl.south) -- (arl.south |- tf.north);
            \draw[flow] (dml.south) -- (dml.south |- tf.north);

            % ---------------- Outputs and losses ----------------
            \node[tlang] at (3.60,1.9) {$l_2$};
            \node[tlang] at (4.42,1.9) {$l_3$};
            \node[tlang] at (5.24,1.9) {$\cdots$};
            \node[tdm] at (9.40,1.9) {$\hat{z}_1$};
            \node[tdm] at (10.22,1.9) {$\hat{z}_2$};
            \node[tdm] at (11.04,1.9) {$\cdots$};
            \node[tact] at (13.60,1.9) {$\hat{a}_1$};
            \node[tact] at (14.42,1.9) {$\hat{a}_2$};
            \node[tact] at (15.24,1.9) {$\cdots$};

            \draw[flow] ([xshift=-3.6cm]tf.south) -- ++(0,-0.55);
            \draw[flow] ([xshift=2.2cm]tf.south) -- ++(0,-0.55);
            \draw[flow] ([xshift=6.4cm]tf.south) -- ++(0,-0.55);

            \node[note, anchor=west, fill=none] at (5.70,1.9) {$\rightarrow\ \mathcal{L}_{\mathrm{AR}}$};
            \node[note, anchor=west, fill=none] at (11.50,1.9) {$\rightarrow\ \mathcal{L}_{\mathrm{DM}}$};

            % ---------------- Legend ----------------
            \node[tvis, minimum width=0.5cm] at (0.6,0.8) {};
            \node[note, anchor=west, fill=none] at (0.9,0.8) {Cached vision (AR)};
            \node[tlang, minimum width=0.5cm] at (3.5,0.8) {};
            \node[note, anchor=west, fill=none] at (3.8,0.8) {Language};
            \node[tspec, minimum width=0.5cm] at (5.4,0.8) {};
            \node[note, anchor=west, fill=none] at (5.7,0.8) {Special};
            \node[tdm, minimum width=0.5cm] at (7.1,0.8) {};
            \node[note, anchor=west, fill=none] at (7.4,0.8) {Cached latent (DM)};
            \node[tact, minimum width=0.5cm] at (10.1,0.8) {};
            \node[note, anchor=west, fill=none] at (10.4,0.8) {Action};
            \node[tok, noisy, draw=black!40, minimum width=0.5cm] at (11.7,0.8) {};
            \node[note, anchor=west, fill=none] at (12.0,0.8) {Noisy};
        \end{tikzpicture}%
    }
    \caption{Fleet memory supplies Cosmos3 fine-tuning without rerunning the encoders. Cached vision tokens $\mathbf{H}$ feed the vision-language reasoner, and cached Wan2.2 latents $\mathbf{z}_0$, noised to level $t$, feed the generator. Semantic filtering selects high-priority memories, and validated text labels and aligned action targets supply supervision. With everything upstream of the cache boundary frozen, the language, diffusion or action components can be adapted (Appendix~\ref{app:finetune}).}
    \label{fig:cosmos3-injection}
\end{figure}

==> figures/fig_commit_late.tex <==
\begin{figure}[H]
    \centering
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            font=\sffamily\footnotesize,
            lane/.style={draw=black!30, rounded corners=6pt, fill=black!1.5, line width=0.6pt},
            lanetitle/.style={anchor=north west, font=\sffamily\bfseries\footnotesize},
            lanesub/.style={anchor=north west, font=\sffamily\scriptsize, text=black!55},
            rowtitle/.style={anchor=south west, font=\sffamily\bfseries\footnotesize, align=left, inner sep=0pt},
            component/.style={draw=black!25, fill=black!4, rounded corners=3pt, text width=3.1cm, minimum height=1.0cm, align=center, inner sep=3pt},
            model/.style={component, draw=nvidiagreen!75!black, fill=nvidiagreen!10},
            memory/.style={component, draw=blue!35!black, fill=blue!5, text width=2.7cm},
            actor/.style={component, fill=white, draw=black!45, text width=2.8cm},
            clip/.style={component, text width=1.8cm, fill=white},
            flow/.style={-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            bidir/.style={{Stealth[length=2.1mm]}-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            note/.style={font=\sffamily\scriptsize, text=black!65, fill=white, inner sep=1.5pt},
            tag/.style={rounded corners=2pt, fill=black!72, text=white, font=\sffamily\bfseries\scriptsize, inner xsep=3pt, inner ysep=2pt}
        ]
            % ---------------- Three lanes: before, kept, after ----------------
            \draw[lane] (3.10,0.25) rectangle (7.70,10.45);
            \node[lanetitle] at (3.25,10.35) {When a clip is recorded};
            \node[lanesub] at (3.25,9.93) {Every clip, on every robot};

            \draw[lane] (8.10,0.25) rectangle (12.10,10.45);
            \node[lanetitle] at (8.25,10.35) {Fleet memory};
            \node[lanesub] at (8.25,9.93) {Kept until a question needs it};

            \draw[lane] (12.50,0.25) rectangle (17.10,10.45);
            \node[lanetitle] at (12.65,10.35) {When a question is asked};
            \node[lanesub] at (12.65,9.93) {Only the memories it retrieves};

            \draw[black!40, dashed, line width=0.5pt] (0.10,5.85) -- (20.85,5.85);

            % ================= Row 1: NVIDIA-stack ReMEmbR =================
            \node[rowtitle] at (0.25,8.35) {\stackRemembr};
            \node[clip] (clip1) at (1.30,7.60) {Video clip};

            \node[model] (capt) at (5.40,8.35) {\textbf{Cosmos3-Edge}\\Video captioning};
            \node[model] (embed1) at (5.40,6.85) {\textbf{Cosmos-Embed1}\\Video embedding};
            \node[tag, anchor=east] at ([xshift=-0.15cm]capt.south east) {generates text};

            \node[memory] (cap) at (10.10,8.35) {\textbf{Caption}\\Written for every clip};
            \node[memory] (index1) at (10.10,6.85) {\textbf{Index}\\Vector, pose, time};

            \node[model] (agent1) at (14.80,7.60) {\textbf{Nemotron-3-Nano-4B}\\ReMEmbR agent};
            \node[actor] (op1) at (19.25,7.60) {\textbf{Operator}\\Question, answer};

            \coordinate (fan1) at (2.75,7.60);
            \draw[draw=black!65, line width=0.7pt] (clip1.east) -- (fan1);
            \fill[black!65] (fan1) circle (1.3pt);
            \draw[flow] (fan1) |- (capt.west);
            \draw[flow] (fan1) |- (embed1.west);
            \draw[flow] (capt.east) -- (cap.west);
            \draw[flow] (embed1.east) -- (index1.west);
            \draw[flow] (cap.east) -- (12.80,8.35) |- ([yshift=0.22cm]agent1.west);
            \draw[bidir] (index1.east) -- (12.80,6.85) |- ([yshift=-0.22cm]agent1.west);
            \node[note] at (12.30,8.35) {read};
            \node[note] at (12.30,6.85) {search};
            \draw[bidir] (agent1.east) -- (op1.west);

            % ================= Row 2: Industrial ReMEmbR =================
            \node[rowtitle] at (0.25,3.70) {\industrialRemembr};
            \node[clip] (clip2) at (1.30,2.95) {Video clip};

            \node[model] (embed2) at (5.40,4.70) {\textbf{Cosmos-Embed1}\\Video embedding};
            \node[model] (venc) at (5.40,2.95) {\textbf{Cosmos3-Edge}\\Vision encoder};
            \node[model] (wenc) at (5.40,1.20) {\textbf{Wan2.2 VAE}\\Encoder};

            \node[memory] (index2) at (10.10,4.70) {\textbf{Index}\\Vector, verdict,\\pose, time};
            \node[memory] (tok) at (10.10,2.95) {\textbf{Vision tokens}\\For description};
            \node[memory] (lat) at (10.10,1.20) {\textbf{Latent}\\For inspection};

            \node[model] (agent2) at (14.80,4.70) {\textbf{Nemotron-3-Nano-4B}\\ReMEmbR agent};
            \node[model] (dec) at (14.80,2.95) {\textbf{Cosmos3-Edge}\\Language decoder};
            \node[model] (wdec) at (14.80,1.20) {\textbf{Wan2.2 VAE}\\Decoder};
            \node[tag, anchor=east] at ([xshift=-0.15cm]dec.south east) {generates text};

            \node[actor] (op2) at (19.25,2.95) {\textbf{Operator, live map}\\Answer, replay};

            \coordinate (fan2) at (2.75,2.95);
            \draw[draw=black!65, line width=0.7pt] (clip2.east) -- (fan2);
            \fill[black!65] (fan2) circle (1.3pt);
            \draw[flow] (fan2) |- (embed2.west);
            \draw[flow] (fan2) -- (venc.west);
            \draw[flow] (fan2) |- (wenc.west);
            \draw[flow] (embed2.east) -- (index2.west);
            \draw[flow] (venc.east) -- (tok.west);
            \draw[flow] (wenc.east) -- (lat.west);

            \draw[bidir] (index2.east) -- node[note] {search} (agent2.west);
            \draw[flow] (tok.east) -- (dec.west);
            \draw[flow] (lat.east) -- (wdec.west);
            \draw[flow] ([xshift=-0.40cm]agent2.south) -- node[note, left=1pt, fill=none] {question} ([xshift=-0.40cm]dec.north);
            \draw[flow] ([xshift=0.40cm]dec.north) -- node[note, right=1pt, fill=none] {answer} ([xshift=0.40cm]agent2.south);

            \draw[bidir] (agent2.east) -- (17.45,4.70) |- ([yshift=0.22cm]op2.west);
            \draw[flow] (wdec.east) -- (17.45,1.20) |- ([yshift=-0.22cm]op2.west);
            \node[note] at (17.45,1.75) {scene visuals};
        \end{tikzpicture}%
    }
    \caption{\industrialRemembr defers text generation until a question arrives, whereas \stackRemembr (top) fixes the text an answer can draw on when the clip is recorded. \stackRemembr runs the full Cosmos3-Edge captioner on every clip; \industrialRemembr (bottom) runs only encoders at that point and keeps their outputs in fleet memory. The language half of Cosmos3-Edge runs once a question has arrived, on the memories the agent retrieves, and the Wan2.2 decoder turns a stored latent back into video when someone wants to see the scene. The dark tag marks the step that generates text. Green boxes are models, blue boxes are storage.}
    \label{fig:encode-once}
\end{figure}


==> figures/fig_describe_on_demand.tex <==
\begin{figure}[H]
    \centering
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            font=\sffamily\footnotesize,
            lane/.style={draw=black!30, rounded corners=6pt, fill=black!1.5, line width=0.6pt},
            lanetitle/.style={anchor=north west, font=\sffamily\bfseries\footnotesize},
            vtok/.style={draw=nvidiagreen!75!black, fill=nvidiagreen!30, minimum size=3.4mm, inner sep=0pt},
            ttok/.style={draw=black!35, fill=black!8, minimum size=3.4mm, inner sep=0pt},
            otok/.style={draw=black!45, fill=white, minimum size=3.4mm, inner sep=0pt},
            model/.style={draw=nvidiagreen!75!black, fill=nvidiagreen!10, rounded corners=3pt, align=center, inner sep=3pt},
            enc/.style={trapezium, trapezium angle=70, shape border rotate=0, draw=nvidiagreen!75!black, fill=nvidiagreen!10, align=center, minimum width=2.9cm, minimum height=1.0cm, inner sep=2pt},
            memory/.style={draw=blue!35!black, fill=blue!5, rounded corners=3pt, align=center, inner sep=4pt},
            frame/.style={draw=black!45, fill=white, minimum width=1.25cm, minimum height=0.8cm, inner sep=0pt},
            txt/.style={draw=black!25, fill=white, rounded corners=2pt, minimum height=6mm, inner sep=3pt},
            flow/.style={-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            note/.style={font=\sffamily\scriptsize, text=black!60, inner sep=1.5pt}
        ]
            % ---------------- Robot lane ----------------
            \draw[lane] (0,0) rectangle (4.4,6.2);
            \node[lanetitle] at (0.15,6.1) {Robot \textmd{(Jetson Xavier)}};

            \foreach \k in {2,1,0} {\node[frame, fill=black!\the\numexpr 3+\k*3\relax] (f\k) at (2.2+\k*0.14,0.95+\k*0.12) {};}
            \node[note, anchor=north] at (2.35,0.42) {Frames};

            \node[enc] (venc) at (2.2,2.75) {\textbf{Cosmos3-Edge}\\vision encoder};
            \draw[flow] ([yshift=0.2cm]f2.north -| venc.south) -- (venc.south);

            \foreach \i in {0,...,5} {\node[vtok] (r\i) at (1.15+\i*0.42,4.55) {};}
            \draw[flow] (venc.north) -- ([yshift=-1mm]$(r2.south)!0.5!(r3.south)$);
            \node[note, anchor=south] at ($(r2.north)!0.5!(r3.north)$) {vision tokens};

            % ---------------- Object store (between lanes) ----------------
            \node[memory] (store) at (5.65,1.0) {\textbf{Object}\\\textbf{store}};
            \draw[flow] (r5.east) -- (5.65,4.55) -- (store.north);

            % ---------------- Server lane ----------------
            \draw[lane] (6.9,0) rectangle (16.1,6.2);
            \node[lanetitle] at (7.05,6.1) {Decoder service \textmd{(RTX PRO GPU)}};

            % input sequence: [template][cached vision tokens][question]
            \foreach \i in {0,1,2} {\node[ttok] (t\i) at (7.6+\i*0.42,2.6) {};}
            \foreach \i in {0,...,5} {\node[vtok] (v\i) at (8.95+\i*0.42,2.6) {};}
            \foreach \i in {0,...,4} {\node[ttok] (q\i) at (11.65+\i*0.42,2.6) {};}

            \node[note] at (8.02,2.12) {template};

            % cached tokens are spliced into the video slot
            \draw[flow] (store.east) -- (10.0,1.0) -- node[note, left=1pt, pos=0.4, align=right] {splice} (10.0,2.37);

            % question
            \node[txt] (qtext) at (12.49,1.3) {\itshape List the obstacles ahead.};
            \draw[flow] (qtext.north) -- node[note, right=1pt] {tokenize} ([yshift=-1mm]q2.south);
            \node[note, anchor=north, align=center, text=black!45] at (12.49,0.92) {\itshape or: Describe the scene.\\\itshape or: What color is the floor?};

            % language model
            \node[model, minimum width=6.4cm, minimum height=0.95cm] (llm) at (10.28,3.75) {\textbf{Cosmos3-Edge language model}};
            \foreach \n in {t1,v3,q2} {\draw[flow] ([yshift=0.5mm]\n.north) -- (\n.north |- llm.south);}

            % answer
            \foreach \i in {0,...,3} {\node[otok] (o\i) at (9.65+\i*0.42,5.0) {};}
            \draw[flow] (llm.north -| o1.south) ++(0.21,0) -- ([yshift=-0.5mm]$(o1.south)!0.5!(o2.south)$);
            \node[note, anchor=west] at ([xshift=2pt]o3.east) {answer};
        \end{tikzpicture}%
    }
    \caption{Cached vision tokens let the server describe a scene on demand, without the source frames. The robot runs only the vision half of Cosmos3-Edge and stores its vision tokens (green). When a question arrives, the server's language model receives the usual chat template and the embedded question (gray), with the cached vision tokens spliced into the slot where encoded video would normally go, after checking that the token counts match. The same cached tokens can answer any number of different questions.}
    \label{fig:describe-on-demand}
\end{figure}

==> figures/fig_efficiency.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xbar stacked,
            width=0.84\linewidth,
            height=4.6cm,
            bar width=14pt,
            xmin=0, xmax=30,
            xtick={0,5,10,15,20,25,30},
            ymin=-1.05, ymax=1.6,
            xlabel={\sffamily\footnotesize GPU memory (GiB)},
            ytick={0,1},
            yticklabels={\industrialRemembr, Original ReMEmbR},
            y tick label style={font=\sffamily\footnotesize},
            xticklabel={\sffamily\footnotesize\pgfmathprintnumber{\tick}},
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={draw=none},
            ytick style={draw=none},
            xmajorgrids=true,
            grid style={draw=black!10},
            set layers=standard,
            legend style={at={(0.5,-0.32)}, anchor=north, draw=none, font=\sffamily\scriptsize},
            legend columns=3,
            clip=false,
        ]
            \addplot[fill=nvidiagreen!85!black, draw=white, line width=0.4pt] coordinates {(2.96,0) (0,1)};
            \addlegendentry{Cosmos-Embed1}
            \addplot[fill=nvidiagreen!55, draw=white, line width=0.4pt] coordinates {(1.61,0) (0,1)};
            \addlegendentry{Cosmos3-Edge vision encoder}
            \addplot[fill=nvidiagreen!25, draw=white, line width=0.4pt] coordinates {(1.98,0) (0,1)};
            \addlegendentry{Wan2.2 VAE encoder}
            \addplot[fill=black!30, draw=white, line width=0.4pt, forget plot] coordinates {(0,0) (26.3,1)};

            \pgfplotsextra{
            \begin{pgfonlayer}{axis foreground}
            % values inside the segments
            \node[font=\sffamily\scriptsize, text=white] at (axis cs:1.48,0) {2.96};
            \node[font=\sffamily\scriptsize] at (axis cs:3.765,0) {1.61};
            \node[font=\sffamily\scriptsize] at (axis cs:5.56,0) {1.98};
            \node[font=\sffamily\scriptsize] at (axis cs:13.15,1) {VILA-1.5-13B captioner};
            % totals
            \node[font=\sffamily\scriptsize\bfseries, anchor=west] at (axis cs:6.75,0) {6.55 GiB};
            \node[font=\sffamily\scriptsize, text=black!70, anchor=west] at (axis cs:26.5,1) {26.3 GiB};
            \end{pgfonlayer}
            }
        \end{axis}
    \end{tikzpicture}
    \caption{The three iw.encode services fit in 6.55~GiB of resident GPU memory, against a 26.3~GiB sampled process peak for the original server-side captioner. The figure shows GPU-memory profiles for both (\TABREF{tab:encoder-memory}); Cosmos3-Edge loads only its vision encoder.}
    \label{fig:efficiency}
\end{figure}

==> figures/fig_live_map.tex <==
% figures/fig_live_map.tex
% Live semantic map (replaces the Fig. 11 placeholder). Self-contained: every
% style and colour is defined locally with an lm- / lm prefix, so it cannot
% clash with the styles of the other figures.
% Needs: \usepackage{tikz}  \usetikzlibrary{arrows.meta, calc}
%
% Colours follow the map panel of the live-map architecture figure:
% orange = traffic, light blue = clear, grey = not asked,
% green box = NVIDIA model, blue box = storage.
\begin{figure}[!t]
\centering
\definecolor{lmTraffic}{RGB}{253,203,110}
\definecolor{lmTrafficInk}{RGB}{122,78,0}
\definecolor{lmClear}{RGB}{157,209,251}
\definecolor{lmIdle}{RGB}{232,232,232}
\definecolor{lmLane}{RGB}{250,250,250}
\definecolor{lmLaneEdge}{RGB}{189,189,189}
\definecolor{lmInk}{RGB}{51,51,51}
\definecolor{lmMuted}{RGB}{110,110,110}
\definecolor{lmGreen}{RGB}{84,138,20}
\definecolor{lmGreenFill}{RGB}{238,246,227}
\definecolor{lmBlue}{RGB}{26,35,126}
\definecolor{lmBlueFill}{RGB}{238,240,255}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\sffamily\footnotesize, text=lmInk,
    >={Stealth[length=1.6mm, width=1.3mm]},
    lm-lane/.style={draw=lmLaneEdge, fill=lmLane, rounded corners=3pt, line width=0.5pt},
    lm-tile/.style={rounded corners=1.5pt, minimum width=1.9cm, minimum height=1.25cm,
                    inner sep=0pt, anchor=south west},
    lm-id/.style={font=\sffamily\scriptsize, text=lmMuted, anchor=north west, inner sep=2.5pt},
    lm-state/.style={font=\sffamily\scriptsize\bfseries, anchor=south west, inner sep=2.5pt},
    lm-tag/.style={font=\sffamily\scriptsize, text=lmMuted, inner sep=1pt},
    lm-card/.style={draw=lmLaneEdge, fill=white, rounded corners=2pt, line width=0.4pt},
    lm-key/.style={anchor=west, text=lmMuted, inner sep=0pt},
    lm-val/.style={anchor=west, inner sep=0pt},
    lm-btn/.style={draw=lmLaneEdge, fill=white, rounded corners=5pt, line width=0.4pt,
                   minimum height=0.44cm, minimum width=2.1cm, inner sep=0pt},
    lm-model/.style={draw=lmGreen, fill=lmGreenFill, rounded corners=2pt, line width=0.5pt,
                     minimum height=0.85cm, minimum width=2.3cm, align=center, inner sep=2pt},
    lm-store/.style={draw=lmBlue, fill=lmBlueFill, rounded corners=2pt, line width=0.5pt,
                     minimum height=0.85cm, minimum width=1.75cm, align=center, inner sep=2pt},
    lm-flow/.style={->, draw=lmInk, line width=0.45pt},
    lm-robot/.pic={\fill[lmInk] (-0.15,-0.105) -- (0.15,0) -- (-0.15,0.105) -- (-0.07,0) -- cycle;},
    lm-memory/.pic={\draw[lmBlue, fill=white, line width=0.7pt] (0,0) circle[radius=0.075];},
  ]

  % ------------------------------------------------------------------ lanes
  \draw[lm-lane] (0,0)    rectangle (8.65,5.75);
  \draw[lm-lane] (8.95,0) rectangle (15.00,5.75);
  \node[anchor=west, inner sep=0pt] at (0.30,5.42)
    {\textbf{Live semantic map}\enspace{\scriptsize\color{lmMuted}each robot asked every 10\,s}};
  \node[anchor=west, inner sep=0pt] at (9.25,5.42)
    {\textbf{Selected robot}\enspace{\scriptsize\color{lmMuted}on click}};

  % ------------------------------------------------------------------ zones
  % rows A (top) to C (bottom), columns 1 to 4; tile = 1.9 x 1.25, gap 0.15
  \foreach \row/\y in {A/3.75, B/2.35, C/0.95} {
    \foreach \col/\x in {1/0.30, 2/2.35, 3/4.40, 4/6.45} {
      \node[lm-tile, fill=lmIdle] (z\row\col) at (\x,\y) {};
    }
  }
  % zones the agent has answered for
  \node[lm-tile, fill=lmClear]   at (zB1.south west) {};
  \node[lm-tile, fill=lmClear]   at (zB2.south west) {};
  \node[lm-tile, fill=lmClear]   at (zC3.south west) {};
  \node[lm-tile, fill=lmTraffic] at (zA4.south west) {};
  % zone names
  \foreach \row in {A, B, C} {
    \foreach \col in {1, 2, 3, 4} {
      \node[lm-id] at (z\row\col.north west) {\row\col};
    }
  }
  % zone states
  \node[lm-state] at (zB1.south west) {clear};
  \node[lm-state] at (zB2.south west) {clear};
  \node[lm-state] at (zC3.south west) {clear};
  \node[lm-state, text=lmTrafficInk] at (zA4.south west) {traffic};

  % --------------------------------------------- robots and retrieved memories
  % Each robot is drawn at its reported pose; the circle beside it is the pose
  % of the memory the agent retrieved to answer for that robot.
  % Every robot uses the same layout: the robot and its memory sit on one
  % horizontal line, centred as a pair in the zone, with the memory behind the
  % robot (0.44 apart) and the label centred above the pair.
  % zone / heading / label / direction (+1 right, -1 left)
  \foreach \z/\a/\lab/\d in {zB1/180/R1/-1, zC3/0/R3/1, zA4/0/R2/1} {
    \coordinate (\lab) at ($(\z.center)+(\d*0.22,-0.08)$);
    \pic[rotate=\a] at (\lab) {lm-robot};
    \pic at ($(\lab)+(\d*-0.44,0)$) {lm-memory};
    \node[lm-tag, anchor=south] at ($(\z.center)+(0,0.23)$) {\lab};
  }
  % Robot 02 is the selected one
  \coordinate (sel) at (R2);
  \draw[lmInk, line width=0.6pt] (sel) circle[radius=0.27];

  % ----------------------------------------------------------------- legend
  \begin{scope}[shift={(0.30,0.42)}]
    \fill[lmTraffic, rounded corners=1pt] (0.00,-0.08) rectangle +(0.26,0.16);
    \node[lm-tag, anchor=west] at (0.32,0) {traffic};
    \fill[lmClear, rounded corners=1pt]   (1.25,-0.08) rectangle +(0.26,0.16);
    \node[lm-tag, anchor=west] at (1.57,0) {clear};
    \fill[lmIdle, rounded corners=1pt]    (2.35,-0.08) rectangle +(0.26,0.16);
    \node[lm-tag, anchor=west] at (2.67,0) {not asked};
    \pic at (4.25,0) {lm-robot};
    \node[lm-tag, anchor=west] at (4.44,0) {robot pose};
    \pic at (5.95,0) {lm-memory};
    \node[lm-tag, anchor=west] at (6.14,0) {retrieved memory};
  \end{scope}

  % ---------------------------------------------------------- selected robot
  \draw[lm-card] (9.25,3.05) rectangle (14.70,5.10);
  \node[lm-val] at (9.45,4.78) {\textbf{Robot 02}\enspace{\color{lmMuted}zone A4}};
  \draw[lmLaneEdge, line width=0.3pt] (9.45,4.52) -- (14.50,4.52);
  \node[lm-key] at (9.45,4.22) {Agent answer};
  \node[fill=lmTraffic, text=lmTrafficInk, rounded corners=4pt, inner xsep=4pt, inner ysep=1.5pt,
        font=\sffamily\scriptsize\bfseries, anchor=west] (ans) at (12.05,4.22) {yes};
  \node[lm-val] at ($(ans.east)+(0.12,0)$) {traffic};
  \node[lm-key] at (9.45,3.77) {Robot pose};
  \pic at (12.20,3.77) {lm-robot};
  \node[lm-val] at (12.47,3.77) {VDA5050 state};
  \node[lm-key] at (9.45,3.32) {Retrieved memory};
  \pic at (12.20,3.32) {lm-memory};
  \node[lm-val] at (12.47,3.32) {pose, time};
  % connector from the selected robot to its card
  \draw[lmInk, line width=0.45pt] ($(sel)+(0.27,0)$) -- (9.25,0 |- sel);

  % description on request, decoded from the tokens already in memory
  \node[anchor=west, inner sep=0pt] at (9.25,2.68)
    {\textbf{Describe on request}\enspace{\scriptsize\color{lmMuted}from cached tokens}};
  \node[lm-btn] (b1) at (10.55,2.12) {Traffic status};
  \node[lm-btn] (b2) at (13.40,2.12) {Full scene};
  \node[lm-store] (store) at (10.125,0.80) {\textbf{Object store}\\[-1pt]{\scriptsize vision tokens}};
  \node[lm-model] (dec)   at (13.55,0.80) {\textbf{Cosmos3-Edge}\\[-1pt]{\scriptsize Language decoder}};
  \draw[lm-flow] (store) -- node[above, lm-tag, yshift=1pt] {tokens} (dec);
  \draw[lm-flow] (b2.south) -- node[right, lm-tag, xshift=1pt] {prompt} (b2.south |- dec.north);
  \draw[lm-flow] (b1.south) -- ++(0,-0.30) -| ($(dec.north)+(-0.60,0)$);
\end{tikzpicture}
}
\caption{Zone colors encode the agent's latest answer per zone, and an operator can request a description of the memory behind it. Each zone takes the color of the agent's latest answer for the robot inside it, and each robot is drawn at its VDA5050 pose beside the memory the agent retrieved for it. Selecting a robot shows its answer and lets the operator request a description, which the Cosmos3-Edge decoder writes from the vision tokens already in memory. The zone layout and robots are illustrative.}
\label{fig:live-map}
\end{figure}

==> figures/fig_one_cache_many_questions.tex <==
% One encoding, many questions.
% Left: the frame and the one encoding pass on the robot. Right: two questions and the
% answers decoded on the server from the same cached tokens.
\begin{figure}[!b]
    \centering
    % ------------------------------------------------------------------
    % Content, from cosmos3-edge_describe_on_demand.json, sample step_000130.
    % The detection answer is shown without the ```json fence the model wrapped it in.
    % Questions are abbreviated; the full prompts are in the prompt catalog (Appendix F).
    % ------------------------------------------------------------------
    \def\ocQa{List the vehicles and agents in the path ahead.}
    \def\ocAa{[\{"label": "forklift", "bbox\_2d": [1, 0, 760, 818]\}]}
    \def\ocMa{36 tokens\,$\cdot$\,0.32\,s}
    \def\ocQb{Describe in detail what you see.}
    \def\ocAb{The scene is of a large industrial space with a black forklift in the center. The forklift has a black body with yellow accents. The forklift is stationary, with its forks extended and resting on the ground. The background shows a high ceiling with metal beams and supports. The floor is concrete\,\ldots}
    \def\ocMb{Full answer: 126 tokens\,$\cdot$\,1.07\,s}
    % ------------------------------------------------------------------
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            font=\sffamily\footnotesize,
            lane/.style={draw=black!30, rounded corners=6pt, fill=black!1.5, line width=0.6pt},
            lanetitle/.style={anchor=north west, font=\sffamily\bfseries\footnotesize},
            component/.style={draw=black!25, fill=black!4, rounded corners=3pt, text width=2.5cm, minimum height=1.0cm, align=center, inner sep=3pt},
            model/.style={component, draw=nvidiagreen!75!black, fill=nvidiagreen!10},
            memory/.style={component, draw=blue!35!black, fill=blue!5},
            actor/.style={component, fill=white, draw=black!45},
            vtok/.style={draw=nvidiagreen!75!black, fill=nvidiagreen!30, minimum size=3.4mm, inner sep=0pt},
            flow/.style={-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            note/.style={font=\sffamily\scriptsize, text=black!65, inner sep=1.5pt},
            badge/.style={circle, fill=nvidiagreen!70!black, text=white, font=\sffamily\bfseries\scriptsize, inner sep=0pt, minimum size=4.4mm},
            cardq/.style={anchor=north west, text width=7.27cm, inner sep=4pt, align=left, font=\sffamily\footnotesize, text=black!80},
            carda/.style={anchor=north west, text width=7.27cm, inner sep=4pt, align=left, font=\sffamily\footnotesize, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
            pill/.style={anchor=east, rounded corners=4.5pt, draw=black!25, fill=white, font=\sffamily\scriptsize, text=black!65, inner xsep=4pt, inner ysep=1.6pt}
        ]
            % ---------------- Answer cards (set first; everything else follows their height) ----------------
            \node[cardq] (q1) at (8.8,-0.75) {\parbox[t]{4.75cm}{\raggedright\itshape\ocQa}};
            \node[carda] (a1) at (q1.south west) {\ttfamily\ocAa};
            \node[cardq] (q2) at ([yshift=-2.6mm]a1.south west) {\parbox[t]{3.0cm}{\raggedright\itshape\ocQb}};
            \node[carda] (a2) at (q2.south west) {\ocAb};

            % bottom of both lanes: under the last card, and never higher than the left columns need
            \path let \p1=(a2.south) in coordinate (bot) at (0,{min(\y1-8.5pt,-190pt)});

            % ---------------- Lanes and card backgrounds ----------------
            \begin{scope}[on background layer]
                \draw[lane] (0,0) rectangle (4.0,0 |- bot);
                \draw[lane] (4.7,0) rectangle (16.6,0 |- bot);
                \foreach \q/\a in {q1/a1, q2/a2} {
                    \fill[white, rounded corners=3pt] (\q.north west) rectangle (\a.south east);
                    \begin{scope}
                        \clip[rounded corners=3pt] (\q.north west) rectangle (\a.south east);
                        \fill[black!6] (\q.north west) rectangle (\q.south east);
                    \end{scope}
                }
            \end{scope}
            \foreach \q/\a in {q1/a1, q2/a2} {
                \draw[black!30, line width=0.5pt, rounded corners=3pt] (\q.north west) rectangle (\a.south east);
                \draw[black!18, line width=0.4pt] (\q.south west) -- (\q.south east);
            }
            \node[pill] at ([xshift=-4pt]q1.east) {\ocMa};
            \node[pill] at ([xshift=-4pt]q2.east) {\ocMb};

            \node[lanetitle] at (0.15,-0.1) {Robot \textmd{(Jetson Xavier)}};
            \node[lanetitle] at (4.85,-0.1) {On-premises server \textmd{(RTX PRO 6000 Blackwell)}};

            % ---------------- Robot lane: one encoding pass ----------------
            \node[inner sep=0pt, draw=black!45, line width=0.5pt, anchor=north] (img) at (2.0,-0.75) {\includegraphics[width=3.2cm]{images/reconstruction/forklift_orig.png}};
            \foreach \i in {0,...,5} {\node[vtok] (r\i) at ([xshift=0.95cm+\i*0.42cm, yshift=1.55cm]bot) {};}
            \node[note, anchor=north] at ([yshift=-1pt]$(r2.south)!0.5!(r3.south)$) {vision tokens, 247\,kB};
            \node[model] (venc) at ($(img.south)!0.5!(2.0,0 |- r0.north)$) {\textbf{Cosmos3-Edge}\\Vision Encoder};
            \draw[flow] (img.south) -- (venc.north);
            \draw[flow] (venc.south) -- ([yshift=1mm]$(r2.north)!0.5!(r3.north)$);
            \node[badge] at ([xshift=0.55cm]$(venc.south)!0.5!(2.0,0 |- r0.north)$) {1};
            \node[note] at ([xshift=2.0cm, yshift=0.33cm]bot) {Frames never leave the robot};

            % ---------------- Server lane: one decode per question ----------------
            \node[memory] (store) at (6.45,0 |- r0) {\textbf{Object store}\\cached tokens};
            \node[model] (dec) at (6.45,0 |- venc) {\textbf{Cosmos3-Edge}\\Language Decoder};
            \node[actor] (ask) at (6.45,0 |- img) {\textbf{Questions}\\from the agent\\or an operator};

            \draw[flow] (r5.east) -- (store.west);
            \node[note, rotate=90, text=black!45] at (4.35,0 |- venc) {network};
            \draw[flow] (store.north) -- node[note, right=2pt] {same tokens} (dec.south);
            \draw[flow] (ask.south) -- node[note, right=2pt] {question} (dec.north);
            \node[badge] at ([xshift=-0.55cm]$(store.north)!0.5!(dec.south)$) {2};

            % answers fan out to the cards
            \coordinate (c1) at ($(q1.north west)!0.5!(a1.south west)$);
            \coordinate (c2) at ($(q2.north west)!0.5!(a2.south west)$);
            \draw[draw=black!65, line width=0.7pt] (dec.east) -- (8.3,0 |- dec);
            \draw[draw=black!65, line width=0.7pt] (8.3,0 |- c1) -- (8.3,0 |- c2);
            \fill[black!65] (8.3,0 |- dec) circle (1.3pt);
            \foreach \c in {c1,c2} {\draw[flow] (8.3,0 |- \c) -- (\c);}
        \end{tikzpicture}%
    }
    \caption{One encoding answers many questions: the cached vision tokens serve every description without the frame. \textbf{(1)}~A frame is encoded once into vision tokens, assigned to the robot in deployment. \textbf{(2)}~The server decodes the logged answers on the right from the same cached tokens, without receiving the frame. The scene description is excerpted; its token count and time refer to the full response.}
    \label{fig:one-cache}
\end{figure}

==> figures/fig_rebuild_comparison.tex <==
\begin{figure}[H]
    \centering
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            font=\sffamily\footnotesize,
            component/.style={draw=black!25, fill=black!4, rounded corners=3pt, text width=2.4cm, minimum height=1.05cm, align=center, inner sep=4pt},
            replacement/.style={component, draw=nvidiagreen!75!black, fill=nvidiagreen!10},
            memory/.style={component, draw=blue!35!black, fill=blue!5},
            clip/.style={component, text width=2.0cm, fill=white},
            flow/.style={-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            note/.style={font=\sffamily\footnotesize, text=black!65, fill=white, inner sep=2pt}
        ]
            \node[anchor=west, font=\sffamily\bfseries] at (-0.1,4.35) {Original ReMEmbR};
            \node[clip] (original-video) at (0.8,3.3) {Three-second video clip};
            \node[component] (original-caption) at (4.0,3.3) {\textbf{VILA-1.5-13B}\\Video captioning};
            \node[component] (original-embed) at (7.2,3.3) {\textbf{MxBai}\\Caption\\embedding};
            \node[memory] (original-memory) at (10.8,3.3) {(Pose, Time, Caption, Caption embedding)};
            \node[component] (original-agent) at (14.0,3.3) {\textbf{Llama-3.1-8B}\\Tool-using agent};
            \draw[flow] (original-video) -- (original-caption);
            \draw[flow] (original-caption) -- (original-embed);
            \draw[flow] (original-embed) -- (original-memory);
            \draw[flow, {Stealth[length=2.1mm]}-{Stealth[length=2.1mm]}] (original-memory) -- (original-agent);

            \node[anchor=west, font=\sffamily\bfseries] at (-0.1,1.65) {\stackRemembr};
            \node[clip] (rebuilt-video) at (0.8,0) {Three-second video clip};
            \node[replacement] (rebuilt-caption) at (6.3,0.75) {\textbf{Cosmos3-Edge}\\Video captioning};
            \node[replacement] (rebuilt-embed) at (6.3,-0.75) {\textbf{Cosmos-Embed1}\\Video embedding};
            \node[memory] (rebuilt-memory) at (10.8,0) {(Pose, Time, Caption, Video embedding)};
            \node[replacement] (rebuilt-agent) at (14.0,0) {\textbf{Nemotron-3-}\\\textbf{Nano-4B}\\Tool-using agent};
            \coordinate (rebuilt-input) at (3.0,0);
            \draw[draw=black!65, line width=0.7pt] (rebuilt-video.east) -- (rebuilt-input);
            \fill[black!65] (rebuilt-input) circle (1.3pt);
            \draw[flow] (rebuilt-input) |- (rebuilt-caption.west);
            \draw[flow] (rebuilt-input) |- (rebuilt-embed.west);
            \draw[flow] (rebuilt-caption.east) -- (9.15,0.75) -- (9.15,0.25) -- ([yshift=0.25cm]rebuilt-memory.west);
            \draw[flow] (rebuilt-embed.east) -- (9.15,-0.75) -- (9.15,-0.25) -- ([yshift=-0.25cm]rebuilt-memory.west);
            \node[note] at (8.4,1.0) {Context};
            \node[note] at (8.4,-1.0) {Index key};
            \draw[flow, {Stealth[length=2.1mm]}-{Stealth[length=2.1mm]}] (rebuilt-memory) -- (rebuilt-agent);
        \end{tikzpicture}%
    }
    \caption{\stackRemembr indexes video directly instead of caption text, so retrieval is no longer limited to what the captioner chose to say. Original ReMEmbR is shown on top and \stackRemembr at the bottom, with the replaced components in green. In the original, the index is built from caption text, so retrieval can find only what the captioner chose to say. \stackRemembr sends each clip down two independent paths: Cosmos-Embed1 produces the video embedding that serves as the index key, and Cosmos3-Edge produces the caption the agent reads once an observation is retrieved. Both workflows still caption every segment in advance. Bidirectional arrows denote agent tool calls and returned evidence.}
    \label{fig:nvidia-rebuild-workflow}
\end{figure}

==> figures/fig_scaling.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.80\linewidth,
            height=6.6cm,
            title={Captioning GPU demand: always-on vs.\ describe-on-demand},
            title style={font=\sffamily\footnotesize, align=center},
            xmode=log, ymode=log,
            xmin=1, xmax=1000,
            ymin=0.01, ymax=1000,
            xlabel={\sffamily\footnotesize Robots in the fleet},
            ylabel={\sffamily\footnotesize Captioning GPU equivalents},
            ylabel style={yshift=-3pt},
            xtick={1,10,100,1000},
            xticklabels={1,10,100,{1,000}},
            ytick={0.01,0.1,1,10,100,1000},
            yticklabels={0.01,0.1,1,10,100,{1,000}},
            x tick label style={font=\sffamily\footnotesize},
            y tick label style={font=\sffamily\footnotesize},
            minor tick style={draw=none},
            axis x line*=bottom,
            axis y line*=left,
            ymajorgrids=true,
            grid style={draw=black!10},
            legend style={
                font=\sffamily\scriptsize,
                draw=none,
                fill=white,
                fill opacity=0.92,
                text opacity=1,
                at={(0.03,0.97)},
                anchor=north west,
                cells={anchor=west},
            },
            legend cell align={left},
            clip=false,
        ]
            % guides: one fully busy GPU, and a 100-robot site
            \draw[black!45, dashed, line width=0.6pt] (axis cs:1,1) -- (axis cs:1000,1);
            \node[font=\sffamily\scriptsize, text=black!55, anchor=west] at (axis cs:1000,1) {1 GPU};
            \draw[black!45, densely dotted, line width=0.6pt] (axis cs:100,0.01) -- (axis cs:100,1000);
            \node[font=\sffamily\scriptsize, text=black!55, anchor=south] at (axis cs:100,1000) {100 robots};

            % Serialized captioning demand at one memory per robot every 12 seconds.
            % Original: 4.35 s every memory. Describe-on-demand: 1.25 s, and only
            % for the fraction of memories that are asked about.
            \addplot[draw=black!50, line width=1.1pt] coordinates {(1,0.3625) (1000,362.5)};
            \addlegendentry{Always-on: every memory captioned}
            \addplot[draw=nvidiagreen!80!black, line width=1.4pt] coordinates {(1,0.0104166667) (1000,10.4166667)};
            \addlegendentry{Describe-on-demand: 10\% of memories}
            \addplot[draw=nvidiagreen!55, line width=1.4pt] coordinates {(9.6,0.01) (1000,1.04166667)};
            \addlegendentry{Describe-on-demand: 1\% of memories}

            % Offered captioning load at the 100-robot reference fleet.
            \addplot[only marks, mark=square*, mark size=1.8pt, draw=black!55, fill=black!45, forget plot] coordinates {(100,36.25)};
            \addplot[only marks, mark=square*, mark size=1.8pt, draw=nvidiagreen!60!black, fill=nvidiagreen!80!black, forget plot] coordinates {(100,1.04166667)};
            \addplot[only marks, mark=square*, mark size=1.8pt, draw=nvidiagreen!60!black, fill=nvidiagreen!55, forget plot] coordinates {(100,0.104166667)};
            \node[font=\sffamily\scriptsize, text=black!65, anchor=north west, inner sep=2.5pt] at (axis cs:100,36.25) {36.25};
            \node[font=\sffamily\scriptsize, text=black!65, anchor=west, inner sep=2.5pt] at (axis cs:104,0.58) {1.04};
            \node[font=\sffamily\scriptsize, text=black!65, anchor=north west, inner sep=2.5pt] at (axis cs:100,0.104166667) {0.10};
        \end{axis}
    \end{tikzpicture}
    \caption{Measured GPU time for captioning, extrapolated at one memory per robot every 12~s. Always-on captions every memory as written (4.35~s). Describe-on-demand captions a memory only when asked (1.25~s), for 10\% and 1\% of memories. Squares mark 100 robots.}
    \label{fig:scaling}
\end{figure}


==> figures/fig_semantic_map.tex <==
% The live semantic map (Section 5). Follows examples/semantic_map/online_agentic_semantic_map_pipeline.py:
% memory_loop is steps 1 and 2, map_loop is steps 3 and 4, and the Milvus collection is all they share.
% Layout: a grid of four rows. Inputs, encoders and vectors of the clip (robot) and of the prompts (server) sit side by side and meet in prompt scoring on the bottom row.
\begin{figure}[!t]
    \centering
    \colorlet{smtraffic}{orange!70!yellow!55}
    \colorlet{smclear}{blue!45!cyan!40}
    % an embedding vector, drawn as a strip of cells: \smvec{(x,y)}{cell/shade list}
    \def\smvec#1#2{\edef\smlist{#2}\foreach \i/\s in \smlist {\fill[nvidiagreen!75!black!\s!white, draw=white, line width=0.3pt] ($#1+(\i*0.12,0)$) rectangle ++(0.12,0.2);}}
    \def\smvecA{0/35,1/80,2/20,3/60,4/95,5/45,6/15,7/70}
    \def\smvecB{0/85,1/20,2/70,3/30,4/15,5/90,6/55,7/35}
    \def\smvecC{0/60,1/30,2/85,3/15,4/40,5/75,6/90,7/25}
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            font=\sffamily\footnotesize,
            lane/.style={draw=black!30, rounded corners=6pt, fill=black!1.5, line width=0.6pt},
            lanetitle/.style={anchor=north west, font=\sffamily\bfseries\footnotesize},
            component/.style={draw=black!25, fill=black!4, rounded corners=3pt, text width=2.5cm, minimum height=1.0cm, align=center, inner sep=3pt},
            model/.style={component, draw=nvidiagreen!75!black, fill=nvidiagreen!10},
            memory/.style={component, draw=blue!35!black, fill=blue!5},
            source/.style={component, fill=white},
            flow/.style={-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            bidir/.style={{Stealth[length=2.1mm]}-{Stealth[length=2.1mm]}, draw=black!65, line width=0.7pt},
            note/.style={font=\sffamily\scriptsize, text=black!65, fill=white, inner sep=1.5pt},
            badge/.style={circle, fill=nvidiagreen!70!black, text=white, font=\sffamily\bfseries\scriptsize, inner sep=0pt, minimum size=4.4mm},
            boxtitle/.style={font=\sffamily\bfseries\footnotesize, inner sep=0pt},
            traffic/.style={fill=smtraffic},
            clear/.style={fill=smclear},
            verdict/.style={traffic, rounded corners=4.5pt, font=\sffamily\bfseries\scriptsize, text=black!85, inner xsep=5pt, inner ysep=2.2pt},
            track/.style={rounded corners=1pt, fill=black!8},
            zone/.style={rounded corners=1pt, minimum width=0.9cm, minimum height=0.94cm, inner sep=0pt, fill=black!9},
            key/.style={font=\sffamily\scriptsize, text=black!65, anchor=west, inner sep=1.5pt},
            robot/.pic={\fill[black!78] (0.125,0) -- (-0.085,0.085) -- (-0.045,0) -- (-0.085,-0.085) -- cycle;},
            retrieved/.pic={\draw[blue!35!black, fill=blue!5, line width=0.6pt] (0,0) circle (1.9pt);}
        ]
            % rows: inputs 7.3, encoders 5.2, vectors 3.625, scoring 1.675

            % ---------------- Robot lane (stacked to suggest a fleet) ----------------
            \draw[lane, fill=black!0.5] (0.30,-0.30) rectangle (3.80,8.65);
            \draw[lane, fill=black!1] (0.15,-0.15) rectangle (3.65,8.80);
            \draw[lane] (0,0) rectangle (3.5,8.95);
            \node[lanetitle] at (0.15,8.85) {Robot\enspace\textmd{\color{black!55}$\times N$}};

            \node[inner sep=0pt, draw=black!45, line width=0.5pt] (cam) at (1.75,7.3) {\includegraphics[width=2.7cm]{images/reconstruction/robot_orig.png}};
            \node[anchor=north, inner sep=1.5pt] (camlabel) at ([yshift=-2pt]cam.south) {Camera clip};
            \node[model] (embed) at (1.75,5.2) {\textbf{Cosmos-Embed1}\\Video Embedder};
            \node[source, minimum height=0.95cm] (clipvec) at (1.75,3.625) {};
            \node[boxtitle] at (1.75,3.84) {Embedding vector};
            \smvec{(1.27,3.295)}{\smvecA}

            \draw[flow] (camlabel.south) -- (embed.north);
            \draw[flow] (embed.south) -- (clipvec.north);
            \node[note, fill=none, align=center] at (1.75,0.75) {Frames never\\leave the robot};

            % ---------------- Server lane ----------------
            \draw[lane] (5.6,0) rectangle (16.25,8.95);
            \node[lanetitle] at (5.75,8.85) {On-premises server};

            % the prompts follow the same path as the clip: input, encoder, vector
            \node[draw=black!45, line width=0.5pt, fill=white, inner sep=4pt, font=\sffamily\scriptsize, text=black!75] (prompts) at (8.15,7.3) {%
                \renewcommand{\arraystretch}{1.25}%
                \begin{tabular}{@{}l@{\hspace{5pt}}>{\raggedright\arraybackslash\itshape}p{3.45cm}@{}}
                    \textcolor{smtraffic}{\rule[-0.2mm]{1.9mm}{1.9mm}} & ``a mobile robot blocking a warehouse aisle'' \\
                    \textcolor{smclear}{\rule[-0.2mm]{1.9mm}{1.9mm}} & ``an empty warehouse aisle''
                \end{tabular}};
            \node[anchor=north, inner sep=1.5pt] (promptlabel) at ([yshift=-2pt]prompts.south) {Text prompts};
            \node[model] (tenc) at (8.15,5.2) {\textbf{Cosmos-Embed1}\\Text Encoder};
            \node[memory, text width=3.4cm, minimum height=0.95cm] (cache) at (8.15,3.625) {};
            \node[boxtitle] at (8.15,3.84) {Cached prompt vectors};
            \fill[traffic] (6.72,3.3) rectangle ++(0.19,0.19);
            \smvec{(6.99,3.295)}{0/40,1/75,2/25,3/55,4/90,5/50,6/20,7/65}
            \fill[clear] (8.35,3.3) rectangle ++(0.19,0.19);
            \smvec{(8.62,3.295)}{\smvecB}

            \draw[flow] (promptlabel.south) -- (tenc.north);
            \draw[flow, dashed] (tenc.south) -- node[note, right=2pt, fill=none] {embedded once} (cache.north);

            % prompt scoring: the clip vector against the two cached prompt vectors
            \draw[draw=black!25, rounded corners=4pt, fill=white, line width=0.6pt] (5.95,0.8) rectangle (10.35,2.55);
            \draw[flow] (cache.south) -- node[note, right=2pt, fill=none] {reused for every clip} (8.15,2.55);
            \node[boxtitle, anchor=west] at (6.15,2.22) {Prompt Scoring};
            \node[note, fill=none, anchor=east, inner sep=0pt] at (10.0,2.22) {similarity};
            \node[anchor=west, inner sep=0pt] at (6.15,1.67) {Occupied};
            \fill[track] (7.75,1.57) rectangle ++(2.25,0.2);
            \fill[traffic, rounded corners=1pt] (7.75,1.57) rectangle ++(1.85,0.2);
            \node[anchor=west, inner sep=0pt] at (6.15,1.17) {Clear};
            \fill[track] (7.75,1.07) rectangle ++(2.25,0.2);
            \fill[clear, rounded corners=1pt] (7.75,1.07) rectangle ++(0.8,0.2);

            % (1) only the vector, the pose and the time cross the network
            \draw[flow] (clipvec.south) |- (5.95,1.675);
            \node[badge] at (4.7,1.675) {1};
            \node[note, rotate=90, text=black!45, fill=none] at (4.7,5.2) {network};

            % shared memory: one row per clip
            \draw[draw=blue!35!black, fill=blue!5, rounded corners=3pt] (11.9,0.8) rectangle (15.9,4.1);
            \node[boxtitle] at (13.9,3.78) {Milvus index};
            \node[key] at (12.1,3.33) {vector};
            \node[key] at (13.27,3.33) {verdict};
            \node[key] at (14.33,3.33) {pose, time};
            \draw[blue!35!black!30, line width=0.4pt] (12.1,3.12) -- (15.7,3.12);
            \foreach \y/\v/\k/\t in {2.78/\smvecC/clear/clear, 2.23/\smvecB/clear/clear, 1.675/\smvecA/traffic/traffic} {
                \smvec{(12.15,\y-0.1)}{\v}
                \node[verdict, \k, inner ysep=1.6pt] at (13.75,\y) {\t};
                \draw[black!35, line width=1.6pt, line cap=round] (14.42,\y) -- (15.5,\y);
            }
            \node[note, fill=none] at (13.9,1.12) {one row per clip};

            % (2) the higher score is the verdict
            \draw[flow] (10.35,1.675) -- (11.9,1.675);
            \node[badge] at (10.35,1.675) {2};
            \node[verdict] at (11.1,1.675) {traffic};

            \node[model, text width=3.5cm] (agent) at (13.9,7.3) {\textbf{Nemotron-3-Nano-4B}\\ReMEmbR Agent};
            \draw[bidir] (agent.south) -- node[note, left=2pt, fill=none, align=right] {search by text,\\position or time} (13.9,4.1);

            \begin{scope}[xshift=0.75cm]
            % ---------------- Fleet manager lane ----------------
            \draw[lane] (17.7,0) rectangle (22.8,8.95);
            \node[lanetitle] at (17.85,8.85) {Fleet manager};

            \node[component, text width=3.7cm] (mapsvc) at (20.25,7.3) {\textbf{Map Service}\\every 10\,s, for each robot};

            % (3) the map asks, the agent answers from memory
            \draw[flow] ([yshift=0.25cm]mapsvc.west) -- ([yshift=0.25cm]mapsvc.west -| agent.east);
            \draw[flow] ([yshift=-0.25cm]mapsvc.west -| agent.east) -- ([yshift=-0.25cm]mapsvc.west);
            \node[badge] at (15.95,7.55) {3};
            \node[note, above=1pt] at (17.1,7.55) {traffic ahead?};
            \node[verdict] at (16.8,7.05) {yes};

            % (4) the answer colors the robot's zone
            \draw[draw=black!45, rounded corners=3pt, fill=white, line width=0.4pt] (18.05,0.8) rectangle (22.45,6.3);
            \draw[flow] (mapsvc.south) -- (20.25,6.3);
            \node[badge] at (19.8,6.55) {4};
            \node[boxtitle] at (20.25,5.97) {Live Semantic Map};

            \foreach \c in {0,1,2,3} {
                \foreach \r in {0,1,2} {
                    \node[zone] (z\c\r) at (18.75+\c*1.0,2.5+\r*1.1) {};
                }
            }
            \node[zone, traffic] at (z21) {};
            \node[zone, clear] at (z02) {};
            \node[zone, clear] at (z10) {};
            \node[zone, clear] at (z11) {};
            \pic at ([xshift=0.17cm]z21.center) {robot};
            \pic at ([xshift=-0.2cm]z21.center) {retrieved};
            \pic[rotate=180] at ([xshift=-0.17cm]z02.center) {robot};
            \pic at ([xshift=0.2cm]z02.center) {retrieved};
            \pic at ([xshift=0.17cm]z10.center) {robot};
            \pic at ([xshift=-0.2cm]z10.center) {retrieved};

            \fill[traffic, rounded corners=1pt] (18.3,1.48) rectangle ++(0.26,0.2);
            \node[key] at (18.6,1.58) {traffic};
            \fill[clear, rounded corners=1pt] (19.6,1.48) rectangle ++(0.26,0.2);
            \node[key] at (19.9,1.58) {clear};
            \fill[black!9, rounded corners=1pt] (20.7,1.48) rectangle ++(0.26,0.2);
            \node[key] at (21.0,1.58) {not asked};
            \pic at (18.43,1.2) {robot};
            \node[key] at (18.6,1.2) {robot pose};
            \pic at (20.1,1.2) {retrieved};
            \node[key] at (20.25,1.2) {retrieved memory};
            \end{scope}

            % robot poses reach the map service without passing through memory
            \fill[black!65] (2.9,8.95) circle (1.3pt);
            \draw[flow] (2.9,8.95) -- (2.9,9.6) -| ([xshift=1.0cm]mapsvc.north);
            \node[note, above=1pt, fill=none] at (12.0,9.6) {robot poses, from VDA5050 \texttt{state} messages};
        \end{tikzpicture}%
    }
    \caption{Robots send only a vector, pose and time, and the server turns them into a live traffic map. \textbf{(1)}~Each robot embeds its camera clip with Cosmos-Embed1 and sends only the vector, its pose and the time. \textbf{(2)}~The vector is compared with cached prompt vectors for an occupied and a clear aisle, and the closer one becomes the verdict stored with the memory. \textbf{(3)}~Every 10~s, the map service asks the agent whether there is traffic ahead of each robot. \textbf{(4)}~Each answer colors the robot's zone, and the pose of the memory the agent retrieved is drawn beside the robot. Green boxes are NVIDIA models, blue boxes are storage.}
    \label{fig:online-agentic-map}
\end{figure}

==> figures/fig_serving_comparison.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.78\linewidth,
            height=4.5cm,
            xmin=0.7, xmax=8.3,
            ymin=0, ymax=1350,
            xlabel={\sffamily\footnotesize Concurrent requests},
            ylabel={\sffamily\footnotesize Aggregate output tokens/s},
            xtick={1,2,4,8},
            ytick={0,300,600,900,1200},
            x tick label style={font=\sffamily\footnotesize},
            y tick label style={font=\sffamily\footnotesize},
            minor tick style={draw=none},
            axis x line*=bottom,
            axis y line*=left,
            ymajorgrids=true,
            grid style={draw=black!10},
            legend style={font=\sffamily\footnotesize, draw=none, at={(0.02,0.98)}, anchor=north west},
            clip=false,
        ]
            \addplot[draw=nvidiagreen!80!black, mark=*, mark size=2.2pt, line width=1.2pt]
                coordinates {(1,236.1) (2,460.7) (4,680.7) (8,1216.6)};
            \addlegendentry{NIM (FP8)}
            \addplot[draw=black!55, mark=square*, mark size=2.0pt, line width=1.2pt]
                coordinates {(1,203.2) (2,236.9) (4,231.0) (8,235.2)};
            \addlegendentry{Ollama (Q8\_0)}
        \end{axis}
    \end{tikzpicture}
    \caption{NIM (FP8) scales to 1217 tokens/s at 8 concurrent requests, while Ollama (Q8\_0) stays near 235. Throughput is aggregate output for Nemotron-3-Nano-4B at 8k context on one RTX PRO 6000 Blackwell Server Edition.}
    \label{fig:serving-comparison}
\end{figure}


==> figures/fig_traffic_results.tex <==
\begin{figure}[!b]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.72\linewidth,
            height=4.2cm,
            xmin=40, xmax=80,
            ymin=-0.6, ymax=3.6,
            xlabel={\sffamily\footnotesize Balanced accuracy (\%)},
            ytick={0,1,2,3},
            yticklabels={Always ``traffic'', Description + reasoning, Detection + reasoning, \textbf{Embedding verdict}},
            y tick label style={font=\sffamily\footnotesize},
            xticklabel={\sffamily\footnotesize\pgfmathprintnumber{\tick}},
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={draw=none},
            ytick style={draw=none},
            ymajorgrids=true,
            grid style={draw=black!10},
            clip=false,
        ]
            % chance level for balanced accuracy
            \draw[black!45, dashed, line width=0.6pt] (axis cs:50,-0.6) -- (axis cs:50,3.6);
            \node[font=\sffamily\scriptsize, text=black!55, anchor=south] at (axis cs:50,3.6) {chance};

            \addplot[only marks, mark=*, mark size=2.6pt, draw=black!55, fill=black!35,
                     nodes near coords, point meta=explicit symbolic,
                     nodes near coords style={font=\sffamily\scriptsize, text=black!70, anchor=west, xshift=3pt}]
                coordinates {
                    (59.1,1) [59.1]
                    (65.3,2) [65.3]
                };
            \addplot[only marks, mark=*, mark size=2.6pt, draw=black!55, fill=black!35] coordinates {(50.0,0)};
            \addplot[only marks, mark=*, mark size=3.2pt, draw=nvidiagreen!60!black, fill=nvidiagreen!75!black,
                     nodes near coords, point meta=explicit symbolic,
                     nodes near coords style={font=\sffamily\scriptsize, text=black!80, anchor=west, xshift=3pt}]
                coordinates {(71.3,3) [\textbf{71.3}]};

            % frames each representation could be parsed on
            \node[font=\sffamily\scriptsize, text=black!55, anchor=south] at (axis cs:86.5,3.6) {frames scored};
            \foreach \y/\n in {3/914, 2/844, 1/902, 0/914} {
                \edef\temp{\noexpand\node[font=\noexpand\sffamily\noexpand\scriptsize, text=black!70] at (axis cs:86.5,\y) {\n\noexpand\,/\noexpand\,914};}
                \temp
            }
        \end{axis}
    \end{tikzpicture}
    \caption{The caption-free embedding verdict (green) has the highest balanced accuracy among the reported representations. Results are on simulated warehouse traffic over 914 frames, by what each frame writes to memory; caption arms use reasoning. Scores exclude frames without usable context; coverage is listed at the right. The dashed line marks chance, where always answering ``traffic'' sits.}
    \label{fig:traffic-results}
\end{figure}

==> figures/fig_vector_search.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.72\linewidth,
            height=4.0cm,
            xmode=log,
            xmin=30, xmax=3000,
            ymin=-0.55, ymax=2.55,
            xlabel={\sffamily\footnotesize Queries per second},
            xtick={50,100,200,500,1000,2000},
            xticklabels={50,100,200,500,{1,000},{2,000}},
            x tick label style={font=\sffamily\footnotesize},
            ytick={0,1,2},
            yticklabels={{$\mathsf{10^6}$ rows},{$\mathsf{10^5}$ rows},{$\mathsf{10^4}$ rows}},
            y tick label style={font=\sffamily\footnotesize},
            minor tick style={draw=none},
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={draw=none},
            ytick style={draw=none},
            xmajorgrids=true,
            grid style={draw=black!10},
            clip=false,
        ]
            % the gap: on a log axis its length is the speedup
            \draw[nvidiagreen!35, line width=2.4pt, line cap=round] (axis cs:1406,2) -- (axis cs:1437,2);
            \draw[nvidiagreen!35, line width=2.4pt, line cap=round] (axis cs:468,1) -- (axis cs:1541,1);
            \draw[nvidiagreen!35, line width=2.4pt, line cap=round] (axis cs:47.1,0) -- (axis cs:909.7,0);

            % CPU exact search (FLAT): open ring
            \addplot[only marks, mark=*, mark size=3.3pt,
                     mark options={draw=black!55, fill=white, line width=0.9pt}]
                coordinates {(1406,2) (468,1) (47.1,0)};
            % GPU exact search (GPU_BRUTE_FORCE, NVIDIA cuVS): filled dot with a surface ring
            \addplot[only marks, mark=*, mark size=2.7pt,
                     mark options={draw=white, fill=nvidiagreen!75!black, line width=0.7pt}]
                coordinates {(1437,2) (1541,1) (909.7,0)};

            % values, on the row the result is about
            \node[font=\sffamily\scriptsize, text=black!70, anchor=east, inner sep=5pt] at (axis cs:47.1,0) {47};
            \node[font=\sffamily\scriptsize, text=black!70, anchor=west, inner sep=5pt] at (axis cs:909.7,0) {910};

            % speedup column
            \node[font=\sffamily\scriptsize, text=black!55, anchor=south] at (axis cs:4700,2.55) {speedup};
            \node[font=\sffamily\scriptsize, text=black!70] at (axis cs:4700,2) {1.0$\times$};
            \node[font=\sffamily\scriptsize, text=black!70] at (axis cs:4700,1) {3.3$\times$};
            \node[font=\sffamily\scriptsize\bfseries, text=black!85] at (axis cs:4700,0) {19$\times$};

            % legend
            \draw[draw=black!55, fill=white, line width=0.9pt] (rel axis cs:0.0,1.2) circle (3.3pt);
            \node[font=\sffamily\scriptsize, text=black!70, anchor=west, inner sep=6pt] (lcpu) at (rel axis cs:0.0,1.2) {CPU exact search};
            \fill[nvidiagreen!75!black] ([xshift=12pt]lcpu.east) circle (2.7pt);
            \node[font=\sffamily\scriptsize, text=black!70, anchor=west, inner sep=6pt] at ([xshift=12pt]lcpu.east) {GPU, NVIDIA cuVS};
        \end{axis}
    \end{tikzpicture}
    \caption{GPU exact search's throughput advantage over CPU exact search grows across the tested index sizes, from parity at $10^4$ rows to 3.3$\times$ at $10^5$ and 19$\times$ at $10^6$. Results are for 32 concurrent queries in one Milvus instance over synthetic 768-dimensional vectors; the GPU index uses NVIDIA cuVS~\citep{rapids2024cuvs}. Both searches return identical neighbours. The axis is logarithmic, so the length of each green bar is the relative speedup.}
    \label{fig:vector-search}
\end{figure}

